Quantized memory of measurement records near the light cone of quantum circuits

Quantum processors now measure qubits in the middle of a circuit, and the stream of outcomes is the raw output of error correction, measurement-based state preparation and monitored dynamics. For a scrambling circuit, predicting the statistics of this stream is as hard as simulating the processor, so there is no exact reference to check it against once the device outgrows classical simulation. We show that near the light cone the problem becomes exactly solvable, for any two-qubit gate. In a brickwork circuit with one polarized qubit in a maximally mixed background, measurements along the edge of the light cone form a two-state Markov chain, and measurements $d$ sites inside the edge are generated by $\lfloor d/2\rfloor+1$ qubits that move with it, while the rest of the chain, however large, acts on them as a memoryless bath. The memory of the record is therefore quantized, one bit on the edge and at most one more for every site of displacement, a bound that generic gates attain. The same causal structure determines which hardware noise the record can see, removes that sensitivity at no gate cost, and yields a tomography-free witness of dual-unitarity. On a 156-qubit superconducting processor, a demonstration with its analysis specified in advance finds the predicted memory one and two sites inside the light cone, and none where the theory forbids it. This gives dynamic circuits an exact reference at any system size, and shows that the collision models of open-system theory arise exactly inside chaotic dynamics.

==> figures/fig_circuit_body.tex <==
\resizebox{0.86\linewidth}{!}{%
\begin{quantikz}[column sep=3pt,row sep={24pt,between origins}]
  \lstick{$q_{0}$} & \gate{P_{\rm tw}} & \gate[2]{U} & \qw & \qw & \qw & \gate[2]{U} & \qw & \qw & \qw & \qw \\
  \lstick{$q_{1}$} & \gate{P_{\rm tw}} &  & \qw & \gate[2]{U} & \qw &  & \qw & \gate[2]{U} & \qw & \qw \\
  \lstick{$q_{2}$} & \gate{P_{\rm tw}} & \gate[2]{U} & \qw &  & \qw & \gate[2]{U} & \qw &  & \qw & \qw \\
  \lstick{$q_{3}$} & \gate{P_{\rm tw}} &  & \qw & \gate[2]{U} & \qw &  & \qw & \gate[2,style={fill=red!16}]{U} & \meter{} & \qw \\
  \lstick{$q_{4}$} & \gate{P_{\rm tw}} & \gate[2]{U} & \qw &  & \qw & \gate[2,style={fill=red!16}]{U} & \meter{} &  & \qw & \qw \\
  \lstick{$q_{5}$} & \gate{P_{\rm tw}} &  & \qw & \gate[2,style={fill=red!16}]{U} & \meter{} &  & \qw & \gate[2]{U} & \qw & \qw \\
  \lstick{$q_{6}$} & \gate{P_{\rm tw}} & \gate[2,style={fill=red!16}]{U} & \meter{} &  & \qw & \gate[2]{U} & \qw &  & \qw & \qw \\
  \lstick{$q_{7}{=}x_0$} & \gate[style={fill=red!25}]{R_y(\pi\epsilon)} &  & \qw & \qw & \qw &  & \qw & \qw & \qw & \qw
\end{quantikz}}


==> figures/fig_comoving_body.tex <==
% Light-cone coordinates of the brickwork.  x0 = 5, S = 4, sites 0..7.
% Drawn at its natural size (about 8 cm wide), so \resizebox{\columnwidth}
% scales it by a factor close to one and the text stays at \small.
\begin{tikzpicture}[x=0.92cm,y=1.2cm,>=Stealth,font=\small,
    ro0/.style={circle,fill=black,inner sep=2.3pt},
    ro1/.style={rectangle,draw=black,line width=0.9pt,fill=white,inner sep=2.6pt},
    ro2/.style={regular polygon,regular polygon sides=3,draw=black,line width=0.8pt,fill=black!45,inner sep=1.5pt}]
  \definecolor{lzero}{HTML}{e42536}
  \definecolor{lone}{HTML}{5790fc}
  \definecolor{conn}{HTML}{f89c20}
  % site wires
  \foreach \x in {0,...,7} {\draw[gray!45] (\x,0.35) -- (\x,4.75);}
  % background gates
  \foreach \h/\pty in {1/0,2/1,3/0,4/1} {
    \foreach \q in {0,...,6} {
      \pgfmathtruncatemacro{\ok}{mod(\q+\pty,2)==0 ? 1 : 0}
      \ifnum\ok=1
        \draw[gray!60,fill=gray!12,rounded corners=1pt] (\q-0.12,\h-0.17) rectangle (\q+1.12,\h+0.17);
      \fi
    }
  }
  % gates of L_0 (red) and L_1 (blue)
  \foreach \h in {1,2,3,4} {
    \pgfmathsetmacro{\qa}{5-\h}
    \pgfmathsetmacro{\qb}{7-\h}
    \draw[lzero,fill=lzero!18,rounded corners=1pt,thick] (\qa-0.12,\h-0.17) rectangle (\qa+1.12,\h+0.17);
    \draw[lone,fill=lone!18,rounded corners=1pt,thick] (\qb-0.12,\h-0.17) rectangle (\qb+1.12,\h+0.17);
  }
  % the two left-moving lines
  \draw[lzero,very thick] (5,0.35) -- (5,0.83)
    \foreach \h in {1,2,3,4} { -- ({5-\h+1},{\h-0.17}) -- ({5-\h},{\h+0.17}) } -- (1,4.75);
  \draw[lone,very thick] (7,0.35) -- (7,0.83)
    \foreach \h in {1,2,3,4} { -- ({7-\h+1},{\h-0.17}) -- ({7-\h},{\h+0.17}) } -- (3,4.75);
  % connectors c_0: right output of an L_0 gate, left input of the next L_1 gate
  \foreach \h in {1,2,3} {
    \draw[conn,very thick] ({6-\h},{\h+0.17}) -- ({6-\h},{\h+0.83});
  }
  % readouts
  \foreach \h in {1,2,3,4} {\node[ro0] at ({5-\h},{\h+0.5}) {};}
  \foreach \h in {1,2,3,4} {\node[ro1] at ({6-\h},{\h+0.5}) {};}
  \foreach \h in {1,2,3,4} {\node[ro2] at ({7-\h},{\h+0.5}) {};}
  % the diagonal cut through the d = 2 readout after layer 3
  \draw[dashed,thick] (2.25,2.0) -- (4.85,4.6);
  \node[anchor=west] at (4.85,4.6) {cut};
  % line labels at the top ends of the lines
  \node[lzero,anchor=south] at (1,4.75) {$L_0$};
  \node[lone,anchor=south] at (3,4.75) {$L_1$};
  % initial state along the bottom
  \node[anchor=north] at (5,0.30) {germ};
  \draw[decorate,decoration={brace,mirror,amplitude=4pt},thick] (-0.15,0.28) -- (4.15,0.28)
    node[midway,below=5pt] {$\mathds{1}/2$};
  \draw[decorate,decoration={brace,mirror,amplitude=4pt},thick] (5.85,0.28) -- (7.15,0.28)
    node[midway,below=5pt] {$\mathds{1}/2$};
  % half-step labels
  \foreach \h in {1,2,3,4} {\node[anchor=east] at (-0.3,\h) {$h=\h$};}
  % key, one row under the picture
  \node[ro0] (k0) at (0.6,-0.55) {};
  \node[anchor=west] at (k0.east) {\,readout $d=0$};
  \node[ro1] (k1) at (3.9,-0.55) {};
  \node[anchor=west] at (k1.east) {\,$d=1$};
  \node[ro2] (k2) at (5.7,-0.55) {};
  \node[anchor=west] at (k2.east) {\,$d=2$};
\end{tikzpicture}


==> figures/fig_dag_body.tex <==
% Causal graph of a brickwork circuit, 5 half-steps.
% Position index p in units of one site: odd layers p = 0,2,...,8, even layers
% p = 1,3,...,9.  Each gate feeds exactly the two gates at p-1 and p+1 of the
% next layer.  The ray gate of half-step h sits at p = 9-h, so the ray moves
% one site per half-step.  p < 9-h is ahead of the ray, p > 9-h behind it.
\begin{tikzpicture}[
  x=0.62cm, y=0.95cm, >=Latex, line join=round,
  bnode/.style={circle, draw=black!35, fill=black!6, inner sep=0pt, minimum size=5.0mm},
  anode/.style={circle, draw=orange!75!black, fill=orange!15, inner sep=0pt, minimum size=5.0mm},
  rnode/.style={circle, draw=red!65!black, fill=red!18, line width=1.0pt, inner sep=0pt, minimum size=6.2mm},
  mnode/.style={rectangle, rounded corners=1pt, draw=green!25!black, fill=green!45!black, inner sep=0pt, minimum size=3.2mm},
  dead/.style={black!28, line width=0.4pt},
  feed/.style={orange!75!black, line width=0.55pt},
  live/.style={red!65!black, line width=1.15pt},
  tiny/.style={font=\tiny},
]
\foreach \h in {1,...,5}{
  \foreach \k in {0,...,4}{
    \pgfmathtruncatemacro{\p}{2*\k+mod(\h+1,2)}
    \pgfmathtruncatemacro{\r}{9-\h}
    \ifnum\p=\r
      \node[rnode] (n\h-\p) at (\p,-\h) {};
      \node[tiny,red!55!black] at (\p,-\h) {$A_{\h}$};
    \else\ifnum\p<\r
      \node[anode] (n\h-\p) at (\p,-\h) {};
    \else
      \node[bnode] (n\h-\p) at (\p,-\h) {};
    \fi\fi
  }
}
\foreach \h in {1,...,4}{
  \pgfmathtruncatemacro{\hn}{\h+1}
  \pgfmathtruncatemacro{\r}{9-\h}
  \pgfmathtruncatemacro{\rn}{9-\hn}
  \foreach \k in {0,...,4}{
    \pgfmathtruncatemacro{\p}{2*\k+mod(\h+1,2)}
    \foreach \s in {-1,1}{
      \pgfmathtruncatemacro{\q}{\p+\s}
      \pgfmathtruncatemacro{\ok}{(\q>=0 && \q<=9) ? 1 : 0}
      \ifnum\ok=1
        \ifnum\p=\r
          \ifnum\q=\rn \draw[live,->] (n\h-\p) -- (n\hn-\q);
          \else \draw[dead,->] (n\h-\p) -- (n\hn-\q); \fi
        \else\ifnum\p<\r
          \draw[feed,->] (n\h-\p) -- (n\hn-\q);
        \else
          \draw[dead,->] (n\h-\p) -- (n\hn-\q);
        \fi\fi
      \fi
    }
  }
}
\node[rnode,fill=red!45,minimum size=4.2mm] (germ) at (9.3,-0.15) {};
\node[tiny,anchor=west] at (9.75,-0.15) {$v_0$};
\draw[live,->] (germ) -- (n1-8);
\foreach \h in {1,...,5}{
  \pgfmathtruncatemacro{\r}{9-\h}
  \node[mnode] (m\h) at (\r-1.1,-\h) {};
  \node[tiny,green!25!black,anchor=north] at (\r-1.1,-\h-0.17) {$m_{\h}$};
  \draw[green!25!black,line width=0.9pt] (n\h-\r) -- (m\h);
}
\end{tikzpicture}


==> figures/fig_digraph_body.tex <==
% The four Pauli components of the ray.  A_h is trace preserving, so no weight
% flows from X, Y, Z into I, and for a unitary gate with a maximally mixed
% incoming leg it is unital, so I maps to I.  K_m exchanges weight between I
% and Z only and removes X and Y.
\begin{tikzpicture}[>=Latex, line join=round,
  live/.style={red!65!black, line width=1.5pt}, tiny/.style={font=\small}]
\foreach \i/\ang/\nm in {0/90/{I},1/0/X,2/270/Y,3/180/Z}{
  \node[circle,draw=black!60,fill=black!3,minimum size=8mm,inner sep=0pt]
    (s\i) at (\ang:1.95) {$\scriptstyle \nm$};
}
\foreach \i/\j in {1/2,2/3,3/1}{
  \draw[black!40,<->,line width=1.5pt] (s\i) -- (s\j);
}
\path (s0) edge[loop above, black!40, ->, line width=1.5pt, min distance=7mm] (s0);
\draw[live,->] (s3) to[bend left=18] (s0);
\draw[live,->] (s0) to[bend left=18] (s3);
\end{tikzpicture}

